Covariance-Adaptive Slice Sampling

We describe two slice sampling methods for taking multivariate steps using the crumb framework. These methods use the gradients at rejected proposals to adapt to the local curvature of the log-density surface, a technique that can produce much better proposals when parameters are highly correlated. We evaluate our methods on four distributions and compare their performance to that of a non-adaptive slice sampling method and a Metropolis method. The adaptive methods perform favorably on low-dimensional target distributions with highly-correlated parameters.

==> crumb-fig.tex <==
% $Id: crumb-fig.tex 646 2010-03-08 17:47:13Z mthompson $

\begin{lstlisting}[mathescape,frame=single,columns=fullflexible,
  title=\textbf{Slice Sampling with Covariance Matching},escapechar=|,lineskip=2pt]
Initialize $N$, $f$, $x_0 \in \R^p$, $\sigma_c$, and $\theta$.
$X \leftarrow ( \, )$
repeat $N$ times:
    $M \leftarrow \log f(x_0)$
    $e \leftarrow \drawfrom \Exponential(1)$
    $\tilde y_0 \leftarrow M - e$
    $R \leftarrow \sigma_c^{-1} I$
    $F \leftarrow \sigma_c^{-1} I$
    $\bar c^* \leftarrow 0$
    repeat until a proposal is accepted:
        $z \leftarrow \drawfrom N_p(0,I)$
        $c \leftarrow x_0 + F^{-1} z$
        $\bar c^* \leftarrow \bar c^* + F^T F c$
        $\bar c \leftarrow R^{-1} R^{-T} \bar c^*$
        $z \leftarrow \drawfrom N_p(0,I)$
        $x \leftarrow \bar c + R^{-1} z$
        $\tilde y \leftarrow \log f(x)$
        if $\tilde y \geq \tilde y_0$:
            proposal accepted, break
        end (if)
        $G \leftarrow \nabla \log f(x)$
        $g \leftarrow G / \lVert G \rVert$
        $\delta \leftarrow \lVert x - c \rVert$
        $u \leftarrow x + \delta g$
        $\ell_u \leftarrow \log f(u)$
        $\kappa \leftarrow -2\delta^{-2} \left(\ell_u-\tilde y-\delta \lVert G \rVert\right)$
        $\ell_{x,u} \leftarrow \frac12 \frac{\lVert G \rVert^2}{\kappa}+\tilde y$
        $M \leftarrow \max\left\{M, \ell_{x,u} \right\}$
        $\sigma^2 \leftarrow \frac23 \frac{M-\tilde y_0}{\kappa}$
        $\alpha \leftarrow \max\left\{ 0, \sigma^{-2} - (1+\theta)g^T R^T R g \right\}$
        $F \leftarrow \chud\left(\sqrt{\theta} R, \sqrt{\alpha} g\right)$
        $R \leftarrow \chud\left(\sqrt{1+\theta}R, \sqrt{\alpha} g\right)$
    end (repeat)
    append $x$ to $X$.
    $x_0 \leftarrow x$
end (repeat)
return X
\end{lstlisting}
\caption{This figure shows the adaptive algorithm of section
\ref{adaptingcovariance}.  The variables are mostly the same as in
the text, with a few exceptions: To avoid underflow, we set $\tilde
y = \log y$ and $\tilde y_0 = \log y_0$; see \citet[\S4]{neal03}
for discussion.  The $k$ subscript is dropped since there is no
need to keep copies of the values from any but the most recent
iteration.  The variable $\ell_{x,u}$ indicates the peak of the
parabolic cut through $x$ and $u$;  $N$ indicates the number of
samples to draw.  The generated samples are stored in the ordered
set $X$.}


==> orth-fig.tex <==
% $Id: orth-fig.tex 633 2010-03-07 13:28:51Z mthompson $

\begin{lstlisting}[mathescape,frame=single,columns=fullflexible,
  title=\textbf{Crumbs with Shrinking-Rank Covariance},escapechar=|,lineskip=2pt]
Initialize $N$, $f$, $x_0 \in \R^p$, and $\sigma_c$.
$X \leftarrow ( \, )$
repeat $N$ times:
    $e \leftarrow \drawfrom \Exponential(1)$
    $\tilde y_0 \leftarrow \log f(x_0) - e$
    $J \leftarrow [ \; ]$
    $k \leftarrow 0$
    $\bar c \leftarrow 0$
    repeat until a proposal is accepted:
        $k \leftarrow k + 1$
        $z \leftarrow \drawfrom N_p(0,I)$
        $c \leftarrow \sigma_c z$
        $\bar c \leftarrow k^{-1}\bigl((k-1)\bar c + c\bigr)$
        $z \leftarrow \drawfrom N_p(0,I)$
        $x \leftarrow x_0 + P\left(J,\bar c+\frac{\sigma_c}{\sqrt{k}} z\right)$
        if $\log f(x) \geq \tilde y_0$:
            proposal accepted, break
        end (if)
        if $J$ has less than $p-1$ columns:
            $g^* \leftarrow P(J, \nabla \log f(x))$
            if ${g^*}^T \nabla\log f(x)
              > \frac12 \lVert g^*\rVert \, \lVert \nabla \log f(x) \rVert$:
              $J \leftarrow [ \; J \quad g^*/\lVert g^*\rVert \; ]$
            end (if)
        end (if)
    end (repeat)
    append $x$ to $X$.
    $x_0 \leftarrow x$
end (repeat)
return X
\end{lstlisting}
\caption{The adaptive algorithm of section~\ref{shrinkingrank}.
This differs from that section in that the projection into the
nullspace of $J$ is delayed until drawing a proposal, reducing the
number of matrix products computed.}

